Optimized Quantum States for Sensing in the Presence of Loss and Phase Noise

Squeezed vacuum lets gravitational-wave detectors and other quantum sensors surpass the standard quantum limit, and is optimal in the loss-limited regime; phase noise breaks this optimality. Numerically optimizing the quantum Fisher information across the loss and phase-noise landscape, we identify non-Gaussian states that outperform any Gaussian state. These fall into three classes: Fock-like, cubic-phase-like, and states with discrete rotational symmetry. Limiting the average number of photons in the input state to $\bar{n}=5$, with $1-\eta = 5\%$ photon loss and 200 mrad phase noise, the non-Gaussian advantage reaches up to 2.2 dB. Furthermore, we observe that the non-Gaussian advantage can persist even when the measurement strategy is homodyne detection.

==> figures/optimization_loop.tex <==

% ============================================================
% Figure 2: Optimization Loop
% ============================================================
 
\begin{tikzpicture}[
    >=Stealth,
    box/.style={
        draw=none, rounded corners=6pt, minimum height=1.8cm,
        minimum width=4.4cm, align=center, text=white
    },
    ansatz/.style={box, fill=cPurple, minimum width=5.0cm, minimum height=2.6cm, text=cCream},
    channel/.style={box, fill=cTeal},
    qfi/.style={box, fill=cMaroon},
    optim/.style={box, fill=cOlive, minimum width=5.0cm},
    arr/.style={->, line width=1.2pt, >=Stealth, color=black!65},
    lbl/.style={font=\small, fill=white, inner sep=2pt, text=black!75},
    note/.style={font=\scriptsize, text=black!50, align=left},
]
 
\node[ansatz] (ansatz) {
    {\textbf{State ansatz}}\\[6pt]
    {\small Fock: $\;\sum_k c_k \ket{k}$}\\[2pt]
    {\small Sqz vac: $\;\sum_k c_k \hat{S}(r_k)\ket{0}$}\\[2pt]
    {\small Disp sqz: $\;\sum_k c_k \hat{D}(\alpha_k)\hat{S}(r_k)\ket{0}$}
};
 
\node[channel, right=2.8cm of ansatz] (channel) {
    \textbf{Channel simulation}\\[5pt]
    {\small $\hat{\rho}_0,\; \hat{\rho}_{\pm\delta}$\; via \texttt{mesolve}}
};
 
\node[qfi, below=2.4cm of channel] (qfi) {
    \textbf{QFI estimator}\\[5pt]
    {\small $\mathcal{F}_Q = \sum_{i,j}\frac{2|\langle i|\partial_\epsilon\hat{\rho}|j\rangle|^2}{\lambda_i + \lambda_j}$}
};
 
\node[optim, below=2.4cm of ansatz] (optim) {
    \textbf{Optimizer}\\[5pt]
    {\small Global: PSO / ECA}\\[2pt]
    {\small Local: LBFGS}
};
 
\draw[arr] (ansatz.east) -- (channel.west)
    node[lbl, midway, above] {$\ket{\psi(\boldsymbol{\theta})}$};
 
\draw[arr] (channel.south) -- (qfi.north)
    node[lbl, midway, right, xshift=2pt] {$\hat{\rho}(\epsilon),\;\hat{\rho}(\epsilon\pm\delta)$};
 
\draw[arr] (qfi.west) -- (optim.east)
    node[lbl, midway, above, yshift=3pt] {$\mathcal{F}_Q(\epsilon)$};
 
\draw[arr] (optim.north) -- (ansatz.south)
    node[lbl, midway, left, xshift=-2pt] {$\boldsymbol{\theta}' = \{c_k, r_k, \alpha_k\}$};
 
\node[note, anchor=east] at ([xshift=-0.4cm]ansatz.west) {
    Constraint:\\[1pt]
    $\langle \hat{n} \rangle \leq N_\mathrm{target}$\\[3pt]
    $n_\mathrm{sup} = 1,2,3,\dots$
};
 
\node[note, anchor=west] at ([xshift=0.4cm]channel.east) {
    Fixed per run:\\[1pt]
    $\eta,\;\sigma_\phi$\\[3pt]
    $N_\mathrm{basis}(\text{state type}, N_\mathrm{target})$
};
 
\begin{scope}[on background layer]
    \node[draw=black!15, dashed, rounded corners=10pt,
          fill=cSimBg,
          fit=(channel)(qfi),
          inner xsep=14pt, inner ysep=22pt] (simbox) {};
\end{scope}
\node[font=\footnotesize\sffamily, text=black!40, anchor=south]
    at (simbox.north) {\texttt{QuantumToolbox.jl}\; +\; \texttt{CUDA}};
 
\end{tikzpicture}
